The Antennae Galaxies (NGC 4038/4039) Revisited: ACS and NICMOS Observations of a Prototypical Merger

The ACS and NICMOS have been used to obtain new HST images of NGC 4038/4039 ("The Antennae"). These new observations allow us to better differentiate compact star clusters from individual stars, based on both size and color. We use this ability to extend the cluster luminosity function by approximately two magnitudes over our previous WFPC2 results, and find that it continues as a single power law, dN/dL propto L^alpha with alpha=-2.13+/-0.07, down to the observational limit of Mv~-7. Similarly, the mass function is a single power law dN/dM propto M^beta with beta=-2.10+/-0.20 for clusters with ages t<3x10^8 yr, corresponding to lower mass limits that range from 10^4 to 10^5 Msun, depending on the age range of the subsample. Hence the power law indices for the luminosity and mass functions are essentially the same. The luminosity function for intermediate-age clusters (i.e., ~100-300 Myr old objects found in the loops, tails, and outer areas) shows no bend or turnover down to Mv~-6, consistent with relaxation-driven cluster disruption models which predict the turnover should not be observed until Mv~-4. An analysis of individual ~0.5-kpc sized areas over diverse environments shows good agreement between values of alpha and beta, similar to the results for the total population of clusters in the system. Several of the areas studied show evidence for age gradients, with somewhat older clusters appearing to have triggered the formation of younger clusters. The area around Knot B is a particularly interesting example, with an ~10-50 Myr old cluster of estimated mass ~10^6 Msun having apparently triggered the formation of several younger, more massive (up to 5x10^6 Msun) clusters along a dust lane.

==> (inline-0) <==
\begin{deluxetable}{rrcccccc}
\tabletypesize{\small}
\tablewidth{0pc}
\tablecaption{Training Set 1 -- Isolated Stars \label{training 1}}
\tablehead{
\colhead{\#} &
\colhead{ID} &
\colhead{RA} & 
\colhead{DEC} &
\colhead{$V$} &
\colhead{$C$} &
\colhead{$U\!-\!B$} &
\colhead{$V\!-\!I$}\\
(1) &\colhead{(2)} & (3) & (4)  & (5)   & (6)  & (7)   & (8) 
}
\startdata
\cola     1\colb      613\colc  12:01:55.7415\cold $-$18:54:34.579\cole    22.24
\colf     1.39\colg   ---\colh     0.68 \eol     
\cola     2\colb     1136\colc  12:01:54.5631\cold $-$18:54:20.884\cole    23.32
\colf     1.46\colg   ---\colh     2.45 \eol     
\cola     3\colb     2630\colc  12:01:54.1272\cold $-$18:54:00.581\cole   19.50
\colf     1.51\colg   ---\colh     1.46 \eol     
\cola     4\colb     4839\colc  12:01:48.6882\cold $-$18:53:43.771\cole   22.76
\colf     1.52\colg   ---\colh     2.54 \eol     
\cola     5\colb     7023\colc  12:01:46.3254\cold $-$18:53:33.566\cole    21.80
\colf     1.43\colg   ---\colh     0.96 \eol     
\cola     6\colb     7491\colc  12:01:46.9367\cold $-$18:53:31.676\cole   20.58
\colf     1.38\colg   ---\colh     0.91 \eol     
\cola     7\colb     8480\colc  12:01:48.6734\cold $-$18:53:27.519\cole    22.42
\colf     1.48\colg     0.98\colh     1.74 \eol     
\cola     8\colb     8682\colc  12:01:44.3237\cold $-$18:53:26.731\cole   20.08
\colf     1.52\colg   ---\colh     0.63 \eol     
\cola     9\colb     9286\colc  12:01:49.1499\cold $-$18:53:24.155\cole    22.44
\colf     1.41\colg     1.29\colh     2.00 \eol     
\cola    10\colb    10720\colc  12:01:48.8214\cold $-$18:53:19.320\cole    22.72
\colf     1.47\colg     0.32\colh     0.82 \eol     
\cola    11\colb    12987\colc  12:01:46.9616\cold $-$18:53:12.194\cole    23.76
\colf     1.37\colg   ---\colh     0.94 \eol     
\cola    12\colb    14982\colc  12:01:49.0956\cold $-$18:53:06.515\cole    22.21
\colf     1.39\colg     1.65\colh     2.91 \eol     
\cola    13\colb    16825\colc  12:01:53.0615\cold $-$18:53:00.087\cole    23.20
\colf     1.47\colg     1.77\colh     1.25 \eol     
\cola    14\colb    17004\colc  12:01:50.0916\cold $-$18:52:59.413\cole    23.41
\colf     1.44\colg   ---\colh     0.82 \eol     
\cola    15\colb    17964\colc  12:01:50.4818\cold $-$18:52:56.122\cole   21.50
\colf     1.49\colg     1.51\colh     1.71 \eol     
\cola    16\colb    18167\colc  12:01:58.7591\cold $-$18:52:55.352\cole   21.16
\colf     1.39\colg     2.53\colh     1.21 \eol     
\cola    17\colb    18417\colc  12:01:44.7510\cold $-$18:52:54.474\cole   21.05
\colf     1.50\colg   ---\colh     0.55 \eol     
\cola    18\colb    20475\colc  12:01:56.2577\cold $-$18:52:46.213\cole   20.09
\colf     1.44\colg     2.43\colh     2.00 \eol     
\cola    19\colb    21767\colc  12:01:53.3848\cold $-$18:52:41.607\cole    22.33
\colf     1.51\colg     0.92\colh     1.03 \eol     
\cola    20\colb    27696\colc  12:01:53.7585\cold $-$18:52:27.105\cole   20.34
\colf     1.39\colg     0.12\colh     0.57 \eol     
\cola    21\colb    29805\colc  12:02:02.2895\cold $-$18:52:23.653\cole   18.55
\colf     1.49\colg   ---\colh     0.45 \eol     
\cola    22\colb    34825\colc  12:02:02.2330\cold $-$18:52:15.868\cole   21.63
\colf     1.51\colg   ---\colh     0.57 \eol     
\cola    23\colb    35045\colc  12:02:01.3544\cold $-$18:52:15.510\cole    23.65
\colf     1.42\colg   ---\colh     1.81 \eol     
\cola    24\colb    50277\colc  12:01:54.9046\cold $-$18:51:48.495\cole   19.36
\colf     1.43\colg     1.22\colh     1.08 \eol     
\cola    25\colb    60076\colc  12:01:49.8474\cold $-$18:51:21.501\cole   18.84
\colf     1.39\colg    \llap{$-$}0.07\colh     0.64 \eol     
\cola    26\colb    60094\colc  12:01:52.4592\cold $-$18:51:21.133\cole    22.60
\colf     1.49\colg   ---\colh     2.05 \eol     
\enddata
\end{deluxetable}

\clearpage

%---------------
\begin{deluxetable}{rrccrcccc}
\tabletypesize{\small}
\tablewidth{0pc}
\renewcommand{\cola}{&}
\tablecaption{Training Set 1 -- Old Globular Clusters\label{table:globs}}
\tablehead{
\colhead{\#} &
\colhead{ID} &
\colhead{RA} & 
\colhead{DEC} &
\colhead{$M_V$} &
\colhead{$C$} &
\colhead{$U\!-\!B$} &
\colhead{$V\!-\!I$} & 
\colhead{Old ID}\\
 (1) &\colhead{(2)} & (3) & (4)  & \colhead{(5)}   & (6)  & (7)   & (8) & (9)\rlap{\tablenotemark{a}}
}
\startdata
\multicolumn{9}{c}{Previous Good Candidates}\\
\colzero     1\cola  4150\colh  12:01:51.4714\colb $-$18:53:47.899\colc    $-$9.27\cold     1.41
\cole     1.23\colg 0.91\colf      8\rlap{\tablenotemark{b}}\eol
\colzero     2\cola  4169\colh  12:01:51.5055\colb $-$18:53:47.739\colc    $-$9.28\cold     1.64
\cole     0.29\colg 0.86\colf       6\eol
\colzero     3\cola  5129\colh 12:01:51.8439\colb $-$18:53:42.270\colc    $-$9.42\cold     1.64
\cole     0.01\colg 0.80\colf       3\eol
\colzero     4\cola  5641\colh 12:01:53.1949\colb $-$18:53:39.703\colc    $-$8.36\cold     1.63
\cole     0.12\colg 1.10\colf      \llap{1}0\eol
\colzero     5\cola  9160 \colh  12:01:51.0299\colb $-$18:53:24.726\colc    $-$8.63\cold     1.69
\cole     0.09\colg  0.94\colf      9\eol
\colzero     6\cola  9443\colh  12:01:50.8450\colb $-$18:53:23.616\colc    $-$9.12\cold     1.64
\cole     0.24\colg 1.07\colf       7\eol
\colzero     7\cola  10881\colh  12:01:49.6483\colb $-$18:53:18.824\colc    $-$8.12\cold     1.75
\cole     0.21\colg  0.89\colf     \llap{1}1\eol
\colzero     8\cola  19740\colh  12:01:57.2806\colb $-$18:52:49.207\colc    $-$9.33\cold     1.68
\cole     0.24\colg  0.86\colf       5\eol
\colzero     9\cola  20383\colh  12:01:54.0195\colb $-$18:52:46.552\colc   
$-$10.89   \cold     1.48
\cole     0.31\colg  0.79\colf        1\rlap{\tablenotemark{b}}\eol
\colzero    10\cola  42197\colh  12:01:51.8296\colb $-$18:52:04.096\colc    
$-$9.45\cold     1.77
\cole     \llap{$-$}0.14\colg  0.77\colf       2\eol
\colzero    11\cola  60284\colh  12:01:53.0748\colb $-$18:51:15.764\colc    
$-$9.28\cold     1.65
\cole     0.10\colg  0.80 \colf    4\eol
\multicolumn{9}{c}{Additional Good Candidates}\\
\colzero     12\cola   935\cola  12:01:53.4373\colb $-$18:54:24.962\colc    $-$8.44\cold     1.59
\cole  ---\cole     0.86  \eol
\colzero     13\cola   1635\cola  12:01:55.8945\colb $-$18:54:12.315\colc    $-$8.53\cold     1.58
\cole  ---\cole     0.75 \eol
\colzero     14\cola   3016\cola  12:01:53.3451\colb $-$18:53:57.197\colc    $-$8.39\cold     1.63
\cole  ---\cole     0.81  \eol
\colzero     15\cola   4299\cola  12:01:54.9452\colb $-$18:53:46.943\colc    $-$8.32\cold     1.60
\cole  ---\cole     0.96   \eol
\colzero     16\cola   4927\cola  12:01:52.9523\colb $-$18:53:43.351\colc    $-$8.83\cold     1.66
\cole  0.84\cole     1.11   \eol
\colzero     17\cola   5234\cola  12:01:54.6394\colb $-$18:53:41.680\colc    $-$8.84\cold     1.67
\cole  ---\cole     0.98  \eol
\colzero     18\cola   7651\cola  12:01:56.8215\colb $-$18:53:30.965\colc    $-$8.53\cold     1.73
\cole  \cole     0.78   \eol
\colzero     19\cola   12230\cola  12:01:51.1248\colb $-$18:53:14.541\colc    $-$8.06\cold     1.62
\cole  1.29\cole     1.06 \eol
\colzero     20\cola   16051\cola  12:01:56.4667\colb $-$18:53:03.006\colc    $-$8.19\cold     1.65
\cole  0.00\cole     1.20   \eol
\colzero    21\cola   16328\cola  12:01:55.4370\colb $-$18:53:01.921\colc    $-$8.26\cold     1.75
\cole  1.11\cole     1.01    \eol
\colzero    22\cola   20154\cola  12:01:52.6369\colb $-$18:52:47.577\colc    $-$8.56\cold     1.60
\cole  0.00\cole     0.81   \eol
\colzero    23\cola   21253\cola  12:01:52.3052\colb $-$18:52:43.364\colc    $-$8.22\cold     1.66
\cole  0.05\cole     0.83  \eol
\colzero    24\cola   39147\cola  12:01:51.7752\colb $-$18:52:09.392\colc    $-$8.65\cold     1.72
\cole  0.45\cole     0.81 \eol
\colzero    25\cola   56458\cola  12:01:56.0763\colb $-$18:51:37.157\colc    $-$9.11\cold     1.59
\cole  0.52\cole     1.00   \eol
\colzero    26\cola   59900\cola  12:01:52.8571\colb $-$18:51:24.263\colc    $-$8.78\cold     1.58
\cole  0.19\cole     0.83   \eol
\multicolumn{9}{c}{Additional Fair Candidates}\\
\colzero     27\cola   2771\cola  12:01:50.8738\colb $-$18:53:59.279\colc    $-$7.94\cold     1.61
\cole  0.34\cole     0.75    \eol
\colzero     28\cola   3393\cola  12:01:49.8663\colb $-$18:53:53.634\colc    $-$7.26\cold     1.78
\cole  \llap{$-$}0.03\cole     0.84  \eol
\colzero     29\cola   7006\cola  12:01:52.9097\colb $-$18:53:33.617\colc    $-$8.47\cold     1.73
\cole  \llap{$-$}0.15\cole     0.75 \eol
\colzero     30\cola   19624\cola  12:01:54.9801\colb $-$18:52:49.689\colc   $-$8.93\cold     1.62
\cole  0.00\cole     0.87  \eol
\colzero     31\cola   22843\cola  12:01:57.7456\colb $-$18:52:38.276\colc    $-$7.16\cold     1.75
\cole  0.06\cole     0.88   \eol
\colzero     32\cola   25751\cola  12:01:54.2522\colb $-$18:52:30.796\colc    $-$9.42\cold     1.61
\cole  0.67\cole     0.98  \eol
\colzero     33\cola   27148\cola  12:01:58.1976\colb $-$18:52:28.094\colc    $-$7.34\cold     1.80
\cole  0.29\cole     0.95  \eol
\colzero     34\cola   39147\cola  12:01:51.7752\colb $-$18:52:09.392\colc    $-$8.65\cold     1.72
\cole  0.45\cole     0.81   \eol
\colzero     35\cola   39889\cola  12:01:53.7189\colb $-$18:52:08.176\colc    $-$8.41\cold     1.60
\cole  0.15\cole     0.79    \eol
\colzero    36\cola   43099\cola  12:01:53.6510\colb $-$18:52:02.501\colc    $-$8.89\cold     1.67
\cole  0.18\cole     0.75    \eol
\colzero    37\cola   44151\cola  12:01:53.4195\colb $-$18:52:00.339\colc    $-$9.21\cold     1.63
\cole  0.01\cole     0.90     \eol
\colzero    38\cola   44714\cola  12:01:54.0253\colb $-$18:51:59.188\colc    $-$9.26\cold     1.68
\cole  0.11\cole     0.79    \eol
\colzero    39\cola   45810\cola  12:01:51.8726\colb $-$18:51:57.080\colc    $-$8.29\cold     1.76
\cole  \llap{$-$}0.14\cole     0.82   \eol
\colzero    40\cola   46967\cola  12:01:54.2646\colb $-$18:51:54.748\colc    $-$8.33\cold     1.79
\cole  \llap{$-$}0.07\cole     0.78  \eol
\colzero    41\cola   47348\cola  12:01:55.5780\colb $-$18:51:54.035\colc    $-$8.26\cold     1.76
\cole  0.34\cole     0.76  \eol
\colzero    42\cola   49136\cola  12:01:51.8314\colb $-$18:51:50.645\colc    $-$8.63\cold     1.66
\cole  0.74\cole     0.75 \eol
\enddata
\tablenotetext{a}{See Table 3, Whitmore et al.\ (1999).}
\tablenotetext{b}{{L}ikely star, based on small value of $C$. See Appendix A.1 for discussion.}

\end{deluxetable}
\clearpage

%---------------
\begin{deluxetable}{lcccrcrccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{Training Set 2 (Outer~9) -- Intermediate-Age Clusters \label{train 2}}

\tablehead{
\colhead{\#} &
\colhead{ID} &
\colhead{RA} & 
\colhead{DEC} &
\colhead{$M_V$} &
\colhead{$C$} &
\colhead{$U\!-\!B$} &
\colhead{$V\!-\!I$} & 
\colhead{$E(B\!-\!V)$} & 
\colhead{Log $\tau$} & 
\colhead{Mass} \\
(1) & (2) & (3) & (4)  & \colhead{(5)}   & (6)  & \colhead{(7)}   & (8) & (9) & (10) & (11) 
}
\startdata
\cola     1\colb    58909\colc  12:01:50.9787\cold $-$18:51:30.197\cole   $-$10.22
\colf     1.81\colg    $-$0.01\colh     0.41\coli     0.00\colj     8.41\colk     3.22 E5\eol
\cola     2\colb    58549\colc  12:01:51.0594\cold $-$18:51:31.526\cole   $-$10.10
\colf     1.81\colg    $-$0.08\colh     0.38\coli     0.00\colj     8.36\colk     2.74 E5\eol
\cola     3\colb    59721\colc  12:01:50.6764\cold $-$18:51:26.030\cole    $-$9.96
\colf     1.84\colg    $-$0.03\colh     0.39\coli     0.00\colj     8.41\colk     2.56 E5\eol
\cola     4\colb    59474\colc  12:01:49.7051\cold $-$18:51:27.682\cole    $-$9.30
\colf     1.71\colg     0.30\colh     0.46\coli     0.00\colj     8.56\colk     1.78 E5\eol
\cola     5\colb    60197\colc  12:01:49.3203\cold $-$18:51:18.795\cole    $-$9.05
\colf     1.72\colg   ---~~\colh     0.57\coli     0.04\colj     8.26\colk     1.05 E5\eol
\cola     6\colb    59798\colc  12:01:49.9133\cold $-$18:51:25.384\cole    $-$8.89
\colf     1.89\colg     0.08\colh     0.52\coli     0.00\colj     8.51\colk     1.10 E5\eol
\cola     7\colb    59904\colc  12:01:50.0653\cold $-$18:51:24.245\cole    $-$8.72
\colf     1.68\colg     0.43\colh     0.43\coli     0.00\colj     8.56\colk     1.02 E5\eol
\cola     8\colb    59797\colc  12:01:51.3711\cold $-$18:51:25.379\cole    $-$8.18
\colf     1.74\colg    $-$0.11\colh     0.35\coli     0.00\colj     8.31\colk     4.50 E4\eol
\cola     9\colb    58828\colc  12:01:51.2279\cold $-$18:51:30.517\cole    $-$8.11
\colf     1.67\colg     0.00\colh     0.65\coli     0.10\colj     8.26\colk     5.29 E4\eol

\multicolumn{11}{c}{Likely Star}\\

\cola    ---\colb    60076\colc  12:01:49.8474\cold $-$18:51:21.501\cole    $-$12.87\rlap{\tablenotemark{a}}
\colf     1.39\colg     $-$0.07\colh     0.64\coli     0.02\colj     ---\colk     ---\eol

\enddata

\tablenotetext{a}{This magnitude is meaningless if the object is a foreground star, but is included in case the object turns out to be a cluster. See text for discussion.}

\end{deluxetable}

%---------------

\begin{deluxetable}{rcccrccccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{Training Set 3 (Knot S) -- Mixed Stars and Clusters \label{train_3}}

\tablehead{
\colhead{\#} &
\colhead{ID} &
\colhead{RA} & 
\colhead{DEC} &
\colhead{$M_V$} &
\colhead{$C$} &
\colhead{$U\!-\!B$} &
\colhead{$V\!-\!I$} & 
\colhead{$E(B\!-\!V)$} & 
\colhead{Log $\tau$} & 
\colhead{Mass} \\
(1) & (2) & (3) & (4)  & \colhead{(5)}   & (6)  & (7)   & (8) & (9) & (10) & (11) 
}
\startdata
\multicolumn{11}{c}{Candidate Clusters}\\
\cola  1\colb    32771\colc  12:01:50.5334\cold $-$18:52:19.242\cole   $-$11.20
\colf     1.69\colg    $-$0.93\colh     0.35\coli     0.00\colj     7.51\colk     2.73 E5\eol
\cola  3\colb    33536\colc  12:01:50.7583\cold $-$18:52:18.036\cole    $-$9.51
\colf     1.77\colg     \phs0.18\colh     0.52\coli     0.00\colj     8.46\colk     1.83 E5\eol
\cola  6\colb    34134\colc  12:01:50.5929\cold $-$18:52:17.080\cole    $-$8.75
\colf     1.68\colg    $-$0.44\colh     0.62\coli     0.20\colj     8.06\colk     1.05 E5\eol
\cola  9\colb    35118\colc  12:01:50.4052\cold $-$18:52:15.428\cole   $-$11.19
\colf     1.57\colg    $-$1.06\colh     0.36\coli     0.00\colj     7.51\colk     2.74 E5\eol
\cola  10\colb    35128\colc  12:01:50.7005\cold $-$18:52:15.399\cole    $-$9.85
\colf     1.83\colg    $-$0.94\colh     0.64\coli     0.64\colj     6.38\colk     1.84 E5\eol
\cola  11\colb    35687\colc  12:01:50.5041\cold $-$18:52:14.532\cole   $-$10.48
\colf     1.66\colg    $-$1.03\colh     0.44\coli     0.26\colj     6.76\colk     5.09 E4\eol
\cola  12\colb    35780\colc  12:01:50.4830\cold $-$18:52:14.404\cole   $-$10.86
\colf     1.79\colg    $-$1.24\colh     0.22\coli     0.32\colj     6.50\colk     9.55 E4\eol
\cola  14\colb    35897\colc  12:01:50.4453\cold $-$18:52:14.223\cole   $-$11.63
\colf     1.70\colg    $-$0.91\colh     0.49\coli     0.00\colj     7.63\colk     4.55 E5\eol
\cola  16\colb    36094\colc  12:01:50.4607\cold $-$18:52:13.932\cole   $-$14.63
\colf     1.71\colg    $-$1.68\colh    \llap{$-$}0.05\coli     0.12\colj     6.78\colk     1.63 E6\eol
\cola  19\colb    37300\colc  12:01:50.5679\cold $-$18:52:12.223\cole   $-$12.93
\colf     1.66\colg    $-$1.00\colh     0.48\coli     0.00\colj     7.51\colk     1.34 E6\eol
\cola  21\colb    37521\colc  12:01:50.2009\cold $-$18:52:11.865\cole   $-$10.76
\colf     1.84\colg    $-$1.19\colh    \llap{$-$}0.03\coli     0.00\colj     6.78\colk     3.35 E4\eol

\multicolumn{11}{c}{Candidate Stars}\\

\cola     2\colb    32864\colc  12:01:50.4862\cold $-$18:52:19.094\cole   $-$10.78
\colf     1.50\colg    $-$1.31\colh     0.19\coli     0.04\colj     ---\colk     ---\eol
\cola     4\colb    33853\colc  12:01:50.7798\cold $-$18:52:17.531\cole    $-$9.35
\colf     1.44\colg    \phs1.23\colh     0.63\coli     0.00\colj     ---\colk     ---\eol
\cola     5\colb    34109\colc  12:01:50.3400\cold $-$18:52:17.149\cole    $-$7.31
\colf     1.45\colg    $-$1.64\colh     0.50\coli     0.00\colj     ---\colk     ---\eol
\cola     7\colb    34394\colc  12:01:50.1945\cold $-$18:52:16.618\cole    $-$8.25
\colf     1.40\colg    $-$0.30\colh     0.49\coli     0.00\colj     ---\colk     ---\eol
\cola     8\colb    34439\colc  12:01:50.5483\cold $-$18:52:16.524\cole    $-$8.92
\colf     1.41\colg    $-$0.80\colh     0.25\coli     0.32\colj     ---\colk     ---\eol
\cola     13\colb    35829\colc  12:01:50.1773\cold $-$18:52:14.329\cole    $-$8.10
\colf     1.40\colg    $-$0.68\colh     0.53\coli     0.00\colj     ---\colk     ---\eol
\cola     15\colb    35914\colc  12:01:50.4009\cold $-$18:52:14.197\cole    $-$8.52
\colf     1.43\colg    $-$0.64\colh     0.16\coli     0.22\colj     ---\colk     ---\eol
\cola    17\colb    36966\colc  12:01:50.4276\cold $-$18:52:12.707\cole    $-$9.58
\colf     1.45\colg    $-$0.68\colh     0.14\coli     0.00\colj     ---\colk     ---\eol
\cola    18\colb    37058\colc  12:01:50.2591\cold $-$18:52:12.555\cole   $-$10.36
\colf     1.79\rlap{\tablenotemark{a}} \colg    $-$1.12\colh     0.02\coli     0.02\colj     6.78\rlap{\tablenotemark{a}} \colk     2.40 E4\rlap{\tablenotemark{a}}\eol
\cola    20\colb    37398\colc  12:01:50.3277\cold $-$18:52:12.066\cole    $-$7.33
\colf     1.25\colg    $-$1.65\colh     1.43\coli     0.28\colj     ---\colk     ---\eol
\cola    22\colb    38311\colc  12:01:50.4612\cold $-$18:52:10.702\cole    $-$9.36
\colf     1.46\colg    \phs0.33\colh     0.51\coli     0.00\colj     ---\colk     ---\eol
\cola    23\colb    38533\colc  12:01:50.5411\cold $-$18:52:10.395\cole    $-$8.86
\colf     1.54\rlap{\tablenotemark{a}}\colg    $-$0.68\colh     0.62\coli     0.16\colj     7.91\rlap{\tablenotemark{a}} \colk     8.07 E4\rlap{\tablenotemark{a}} \eol

\enddata
\tablenotetext{a}{These objects are likely to be clusters, based on \ci, hence
reddening and age values are included. }

\end{deluxetable}

%------------

\begin{deluxetable}{lcccccrr}
\tablewidth{0pc}
\renewcommand{\cola}{&}
\tablecaption{Training Set 3 (Knot S) -- Brightest Candidate Yellow and Blue Stars \label{table:globs}}
\tablehead{
\colhead{\#} &
\colhead{ID} &
\colhead{RA} & 
\colhead{DEC} &
\colhead{$M_V$} &
\colhead{$C$} &
\colhead{$U\!-\!B$} &
\colhead{$V\!-\!I$} \\
(1) & (2) & (3) & (4)  & (5)   & (6)  & \colhead{(7)}   & \colhead{(8)} 
}
\startdata
\multicolumn{8}{c}{Yellow Stars}\\

\colzero     1\cola  38311 \cola  12:01:50.4612\colb $-$18:52:10.702\colc    $-$9.36\cold     1.46
\cole     0.33\colg 0.51      \eol
\colzero     2\cola  33853  \cola  12:01:50.7798\colb $-$18:52:17.531\colc    $-$9.35\cold     1.44
\cole     1.23\colg 0.63         \eol
\colzero     3\cola  33032 \cola  12:01:50.3345\colb $-$18:52:18.862\colc    $-$9.32\cold     1.40
\cole     0.45\colg 0.63         \eol
\colzero     4\cola  34751 \cola  12:01:50.2708\colb $-$18:52:16.030\colc    $-$8.85\cold     1.35
\cole     0.48\colg 0.35         \eol
\colzero     5\cola  34526 \cola  12:01:50.4021\colb $-$18:52:16.375\colc    $-$8.54\cold     1.37
\cole     0.50\colg 0.12         \eol
\colzero     6\cola  34034 \cola  12:01:50.2675\colb $-$18:52:17.256\colc    $-$8.16\cold     1.44
\cole     0.66\colg 0.50         \eol

\multicolumn{8}{c}{Blue Stars}\\

\colzero     1\cola  36176\cola  12:01:50.5054\colb $-$18:52:13.803\colc $-$9.62\cold     1.49
\cole           $-$0.91\colg $-$0.20             \eol
\colzero     2\cola  36353\cola  12:01:50.2560\colb $-$18:52:13.578\colc $-$8.72\cold     1.48
\cole         $-$1.22\colg $-$0.19            \eol
\colzero     3\cola  36579\cola  12:01:50.3469\colb $-$18:52:13.242\colc $-$8.47\cold      1.35
\cole           $-$0.95\colg 0.04            \eol
\colzero     4\cola  36505\cola  12:01:50.2515\colb $-$18:52:13.352\colc $-$8.20\cold     1.47
\cole         $-$1.51\colg $-$0.37             \eol
\colzero     5\cola  32772\cola  12:01:50.4016\colb $-$18:52:19.240\colc $-$8.18\cold     1.50
\cole          $-$1.50\colg $-$0.32             \eol
\colzero     6\cola  34618\cola  12:01:50.6484\colb $-$18:52:16.228\colc $-$8.06\cold      1.48
\cole          $-$1.40\colg 0.00            \eol
\colzero     7\cola  37952\cola  12:01:50.2040\colb $-$18:52:11.238\colc $-$8.01\cold       1.50
\cole           $-$1.63\colg $-$0.10           \eol
\enddata

\end{deluxetable}

%---------------

\begin{deluxetable}{rcccccccccll}
\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{50 Most Luminous Clusters \label{top 50 mass}}
\tablehead{
\colhead{\#} &
\colhead{ID} &
\colhead{RA} & 
\colhead{DEC} &
\colhead{$M_V$} &
\colhead{$C$\tablenotemark{a}} &
\colhead{$U\!-\!B$} &
\colhead{$V\!-\!I$} & 
\colhead{$E(B\!-\!V)$} & 
\colhead{Log $\tau$} & 
\colhead{Mass\tablenotemark{b}} & 
\colhead{comments}\\
(1) & (2) & (3) & (4)  & (5)   & (6)  & (7)   & (8) & (9) & (10) & \colhead{(11)} & \colhead{(12)}
}
\startdata

\cola     1\colb    36094\colc  12:01:50.4607\cold $-$18:52:13.932\cole   $-$14.63
\colf     1.71\colg    $-$1.68\colh    \llap{$-$}0.05\coli     0.12\colj     6.78\colk     1.63 E6 (10)\coll Knot S \eol
\cola     2\colb    50776\colc  12:01:51.3963\cold $-$18:51:47.562\cole   $-$14.45
\colf     1.61\colg    $-$1.47\colh    \llap{$-$}0.23\coli     0.04\colj     6.78\colk     1.09 E6 (24)\coll  Knot G\eol
\cola     3\colb    38220\colc  12:01:53.0075\cold $-$18:52:10.829\cole   $-$14.20
\colf     1.52\colg    $-$1.75\colh    \llap{$-$}0.14\coli     0.08\colj     6.76\colk     9.22 E5 (28)\coll Knot K, 13th IR \eol
\cola     4\colb    38639\colc  12:01:53.0355\cold $-$18:52:10.223\cole   $-$13.27
\colf     1.67\colg    $-$1.16\colh     0.00\coli     0.00\colj     6.78\colk     3.30 E5 \coll Knot K, 35th IR \eol
\cola     5\colb    21058\colc  12:01:55.8098\cold $-$18:52:44.038\cole   $-$13.08
\colf     1.57\colg    $-$1.11\colh     0.07\coli     0.22\colj     6.64\colk     5.01 E5 \coll Knot D \eol
\cola     6\colb    36737\colc  12:01:54.7459\cold $-$18:52:12.988\cole   $-$12.93
\colf     1.67\colg    $-$1.21\colh    \llap{$-$}0.09\coli     0.00\colj     6.78\colk     2.45 E5 \coll Knot F \eol
\cola     7\colb    37300\colc  12:01:50.5679\cold $-$18:52:12.223\cole   $-$12.93
\colf     1.66\colg    $-$1.00\colh     0.48\coli     0.00\colj     7.51\colk     1.34 E6 (18)\coll Knot S  \eol
\cola     8\colb    37254\colc  12:01:56.0399\cold $-$18:52:12.264\cole   $-$12.87
\colf     1.61\colg    $-$0.85\colh     0.58\coli     0.02\colj     7.53\colk     1.35 E6 (17)\coll  Region 6 \eol
\cola     9\colb    25671\colc  12:01:51.1582\cold $-$18:52:30.977\cole   $-$12.83
\colf     1.65\colg    $-$0.86\colh     0.38\coli     0.00\colj     7.72\colk     1.56 E6 (13)\coll  Region 14\eol
\cola    10\colb    40713\colc  12:01:50.5088\cold $-$18:52:06.752\cole   $-$12.72
\colf     1.67\colg    $-$1.05\colh     0.10\coli     0.06\colj     6.78\colk     2.39 E5 \coll  Knot R\eol
\cola    11\colb    32604\colc  12:01:55.4307\cold $-$18:52:19.476\cole   $-$12.68
\colf     1.65\colg    $-$0.77\colh     0.57\coli     0.06\colj     7.70\colk     1.58 E6 (12)\coll  Region 7, 1st IR \eol
\cola    12\colb    38959\colc  12:01:54.6090\cold $-$18:52:09.734\cole   $-$12.60
\colf     1.63\colg    $-$1.34\colh    \llap{$-$}0.17\coli     0.00\colj     6.58\colk     1.60 E5 \coll  Knot F \eol
\cola    13\colb    36731\colc  12:01:55.9896\cold $-$18:52:12.985\cole   $-$12.54
\colf     1.66\colg    $-$0.81\colh     0.59\coli     0.04\colj     7.63\colk     1.15 E6 (21) \coll  Region 6, 2nd IR \eol
\cola    14\colb    35177\colc  12:01:54.8864\cold $-$18:52:15.318\cole   $-$12.53
\colf     1.68\colg    $-$0.95\colh     0.09\coli     0.12\colj     6.78\colk     2.37 E5 \coll  Knot F \eol
\cola    15\colb    15492\colc  12:01:54.6691\cold $-$18:53:04.875\cole   $-$12.39
\colf     1.62\colg    $-$0.32\colh     0.77\coli     1.00\colj     6.40\colk     4.22 E6 (2)\coll  Knot B \eol
\cola    16\colb    45889\colc  12:01:54.3092\cold $-$18:51:56.879\cole   $-$12.26
\colf     1.60\colg    $-$0.95\colh     0.49\coli     0.00\colj     7.51\colk     7.24 E5 (38)\coll  Region 9, 23rd IR \eol
\cola    17\colb    25220\colc  12:01:52.0390\cold $-$18:52:31.975\cole   $-$12.25
\colf     1.60\colg    $-$1.07\colh     0.13\coli     0.10\colj     6.78\colk     1.73 E5 \coll Knot M \eol
\cola    18\colb    27222\colc  12:01:51.8954\cold $-$18:52:27.963\cole   $-$12.24
\colf     1.70\colg    $-$0.51\colh     0.73\coli     0.12\colj     8.26\colk     2.52 E6 (5)\coll  Knot M \eol
\cola    19\colb    26993\colc  12:01:52.0013\cold $-$18:52:28.376\cole   $-$12.22
\colf     1.66\colg    $-$0.90\colh     0.29\coli     0.34\colj     6.70\colk     3.30 E5 \coll  Knot M \eol
\cola    20\colb    15398\colc  12:01:54.5335\cold $-$18:53:05.193\cole   $-$12.20
\colf     1.72\colg    $-$0.74\colh     0.63\coli     0.12\colj     7.68\colk     1.16 E6 (20)\coll  Knot B, 8th IR \eol
\cola    21\colb    32364\colc  12:01:55.7614\cold $-$18:52:19.797\cole   $-$12.18
\colf     1.55\colg    $-$0.83\colh     0.36\coli     0.00\colj     7.72\colk     8.54 E5 (30)\coll  Region 4, 38th IR \eol
\cola    22\colb    28556\colc  12:01:53.1260\cold $-$18:52:25.650\cole   $-$12.16
\colf     1.68\colg    $-$0.92\colh     0.53\coli     0.00\colj     7.51\colk     6.60 E5 (42)\coll  Region 8, 10th IR \eol
\cola    23\colb    30652\colc  12:01:50.5117\cold $-$18:52:22.453\cole   $-$12.11
\colf     1.52\colg    $-$1.09\colh     0.27\coli     0.14\colj     6.74\colk     1.64 E5 \coll  Knot T \eol
\cola    24\colb    29516\colc  12:01:55.6342\cold $-$18:52:24.141\cole   $-$12.06
\colf     1.58\colg    $-$0.79\colh     0.44\coli     0.00\colj     7.81\colk     8.53 E5 (31)\coll  Knot E, 25th IR \eol
\cola    25\colb    21464\colc  12:01:55.1483\cold $-$18:52:42.579\cole   $-$12.06
\colf     1.78\colg    $-$0.37\colh     0.45\coli     0.00\colj     8.31\colk     1.61 E6 (11)\coll Region 2, 32nd IR  \eol
\cola    26\colb    31099\colc  12:01:52.2670\cold $-$18:52:21.710\cole   $-$12.04
\colf     1.72\colg    $-$1.20\colh     0.11\coli     0.04\colj     6.78\colk     1.21 E5 \coll  Knot L \eol
\cola    27\colb    14003\colc  12:01:53.1657\cold $-$18:53:09.214\cole   $-$12.01
\colf     1.75\colg    $-$0.50\colh     1.04\coli     0.42\colj     7.81\colk     2.81 E6 (4)\coll Knot A \eol
\cola    28\colb    31265\colc  12:01:50.4090\cold $-$18:52:21.477\cole   $-$11.99
\colf     1.86\colg    $-$0.92\colh     0.46\coli     0.00\colj     7.53\colk     5.68 E5 (50) \coll Knot T \eol
\cola    29\colb    38372\colc  12:01:54.5174\cold $-$18:52:10.592\cole   $-$11.97
\colf     1.62\colg    $-$1.00\colh     0.29\coli     0.10\colj     6.80\colk     1.47 E5 \coll  Knot F, 42nd IR \eol
\cola    30\colb    55784\colc  12:01:52.7066\cold $-$18:51:38.512\cole   $-$11.92
\colf     1.59\colg    $-$1.39\colh     0.13\coli     0.24\colj     6.46\colk     3.63 E5 \coll  Knot P\eol
\cola    31\colb    48841\colc  12:01:51.3683\cold $-$18:51:51.199\cole   $-$11.91
\colf     1.60\colg    $-$0.47\colh     1.03\coli     0.44\colj     7.91\colk     3.05 E6 (3)\coll  Knot G \eol
\cola    32\colb    19275\colc  12:01:55.4319\cold $-$18:52:51.151\cole   $-$11.90
\colf     1.92\colg    $-$1.46\colh     0.39\coli     0.32\colj     6.02\colk     4.68 E5 \coll  Knot C \eol
\cola    33\colb    19459\colc  12:01:55.4798\cold $-$18:52:50.412\cole   $-$11.90
\colf     1.67\colg    $-$1.47\colh    \llap{$-$}0.13\coli     0.10\colj     6.56\colk     1.25 E5 \coll  Knot C \eol
\cola    34\colb    29784\colc  12:01:55.9339\cold $-$18:52:23.711\cole   $-$11.86
\colf     1.66\colg    $-$0.69\colh     0.54\coli     0.04\colj     7.81\colk     7.88 E5 (35)\coll  Region 4, 37th IR \eol
\cola    35\colb    42384\colc  12:01:53.1008\cold $-$18:52:03.750\cole   $-$11.85
\colf     1.61\colg    $-$0.52\colh     0.65\coli     0.96\colj     6.40\colk     2.30 E6 (6) \coll  Knot J \eol
\cola    36\colb    27080\colc  12:01:52.0153\cold $-$18:52:28.242\cole   $-$11.85
\colf     1.75\colg    $-$1.40\colh     0.03\coli     0.20\colj     6.54\colk     1.60 E5 \coll  Knot M \eol
\cola    37\colb    15502\colc  12:01:54.6349\cold $-$18:53:04.827\cole   $-$11.82
\colf     1.82\colg    $-$1.27\colh     0.11\coli     0.38\colj     6.48\colk     3.12 E5 \coll  Knot B \eol
\cola    38\colb    19416\colc  12:01:55.4844\cold $-$18:52:50.547\cole   $-$11.81
\colf     1.77\colg    $-$1.47\colh    \llap{$-$}0.08\coli     0.00\colj     6.72\colk     8.76 E4 \coll  Knot C \eol
\cola    39\colb    28042\colc  12:01:51.3940\cold $-$18:52:26.497\cole   $-$11.77
\colf     1.70\colg    $-$0.66\colh     0.24\coli     0.02\colj     8.06\colk     9.96 E5 (26)\coll  Region 14 \eol
\cola    40\colb    25824\colc  12:01:51.1646\cold $-$18:52:30.680\cole   $-$11.77
\colf     1.61\colg    $-$0.91\colh     0.32\coli     0.00\colj     7.72\colk     5.90 E5 (47) \coll Region 14 \eol
\cola    41\colb    40612\colc  12:01:50.4939\cold $-$18:52:06.927\cole   $-$11.76
\colf     1.65\colg    $-$1.06\colh     0.17\coli     0.10\colj     6.78\colk     1.08 E5 \coll  Knot R \eol
\cola    42\colb    52713\colc  12:01:51.2689\cold $-$18:51:44.205\cole   $-$11.73
\colf     1.77\colg    $-$1.17\colh     0.54\coli     0.00\colj     7.12\colk     2.18 E5 \coll  Knot G \eol
\cola    43\colb    32282\colc  12:01:50.3558\cold $-$18:52:19.946\cole   $-$11.72
\colf     1.75\colg    $-$1.21\colh    \llap{$-$}0.19\coli     0.04\colj     6.66\colk     9.07 E4 \coll  Knot T \eol
\cola    44\colb    15466\colc  12:01:54.6439\cold $-$18:53:04.958\cole   $-$11.70
\colf     1.84\colg    $-$1.33\colh     0.22\coli     0.38\colj     6.08\colk     4.23 E5 \coll  Knot B, 4th IR \eol
\cola    45\colb    35897\colc  12:01:50.4453\cold $-$18:52:14.223\cole   $-$11.63
\colf     1.70\colg    $-$0.91\colh     0.49\coli     0.00\colj     7.63\colk     4.55 E5 \coll Knot S  \eol
\cola    46\colb    29410\colc  12:01:55.4840\cold $-$18:52:24.273\cole   $-$11.62
\colf     1.64\colg    $-$0.58\colh     0.64\coli     0.18\colj     7.91\colk     1.10 E6 (23)\coll  Knot E, 27th IR \eol
\cola    47\colb    14034\colc  12:01:53.4714\cold $-$18:53:09.111\cole   $-$11.60
\colf     1.75\colg    $-$1.16\colh     0.16\coli     0.20\colj     6.72\colk     1.28 E5 \coll Knot A \eol
\cola    48\colb    14422\colc  12:01:53.3319\cold $-$18:53:08.037\cole   $-$11.60
\colf     1.79\colg    $-$0.62\colh     0.80\coli     0.28\colj     7.86\colk     1.38 E6 (15)\coll Knot A\eol
\cola    49\colb    15145\colc  12:01:54.6547\cold $-$18:53:06.010\cole   $-$11.60
\colf     1.58\colg    $-$0.54\colh     0.43\coli     0.58\colj     6.66\colk     3.94 E5 \coll  Knot B \eol
\cola    50\colb    14550\colc  12:01:53.5296\cold $-$18:53:07.726\cole   $-$11.60
\colf     1.63\colg    $-$1.19\colh     0.10\coli     0.00\colj     6.80\colk     7.74 E4 \coll Knot A \eol 
\enddata
\tablenotetext{a}{Values of \ci\ $>$ 1.51 are required for inclusion in this table.}
\tablenotetext{b}{Values in parentheses are the rank order from Table 7.}
\end{deluxetable}

%--------------------

\begin{deluxetable}{rccclccccccl}
\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{50 Most Massive Clusters \label{top 50 mass}}
\tablehead{
\colhead{\#} &
\colhead{ID} &
\colhead{RA} & 
\colhead{DEC} &
\colhead{$M_V$\tablenotemark{a}} &
\colhead{$C$\tablenotemark{b}} &
\colhead{$U\!-\!B$} &
\colhead{$V\!-\!I$} & 
\colhead{$E(B\!-\!V)$} & 
\colhead{Log $\tau$} & 
\colhead{Mass} & 
\colhead{comments}\\
(1) & (2) & (3) & (4)  & \colhead{(5)}   & (6)  & (7)   & (8) & (9) & (10) & (11) & \colhead{(12)}
}
\startdata

\cola     1\colb    14612\colc  12:01:55.0360\cold $-$18:53:07.529\cole    \phn$-$7.79
\colf     1.67\colg    $-$1.70\colh     3.16\coli     2.44\colj     6.00\colk     6.80 E6\coll ``WS80''\tablenotemark{c}, near Knot B,  16th IR \eol
\cola     2\colb    15492\colc  12:01:54.6691\cold $-$18:53:04.875\cole   $-$12.39 (15)
\colf     1.62\colg    $-$0.32\colh     0.77\coli     1.00\colj     6.40\colk     4.22 E6 \coll Knot B \eol
\cola     3\colb    48841\colc  12:01:51.3683\cold $-$18:51:51.199\cole   $-$11.91 (31)
\colf     1.60\colg    $-$0.47\colh     1.03\coli     0.44\colj     7.91\colk     3.05 E6 \coll Knot G \eol
\cola     4\colb    14003\colc  12:01:53.1657\cold $-$18:53:09.214\cole   $-$12.01 (27)
\colf     1.75\colg    $-$0.50\colh     1.04\coli     0.42\colj     7.81\colk     2.81 E6 \coll  Knot A\eol
\cola     5\colb    27222\colc  12:01:51.8954\cold $-$18:52:27.963\cole   $-$12.24 (18)
\colf     1.70\colg    $-$0.51\colh     0.73\coli     0.12\colj     8.26\colk     2.52 E6 \coll  Knot M\eol
\cola     6\colb    42384\colc  12:01:53.1008\cold $-$18:52:03.750\cole   $-$11.85 (35)
\colf     1.61\colg    $-$0.52\colh     0.65\coli     0.96\colj     6.40\colk     2.30 E6 \coll  Knot J\eol
\cola     7\colb    32187\colc  12:01:55.2607\cold $-$18:52:20.093\cole   $-$11.28
\colf     1.65\colg    $-$0.13\colh     0.93\coli     0.30\colj     8.31\colk     1.88 E6 \coll  Region 7, 19th IR\eol
\cola     8\colb    31730\colc  12:01:55.5385\cold $-$18:52:20.760\cole   $-$11.31
\colf     1.74\colg    $-$0.45\colh     1.16\coli     0.50\colj     7.74\colk     1.71 E6 \coll  Knot E\eol
\cola     9\colb    25751\colc  12:01:54.2522\cold $-$18:52:30.796\cole    \phn$-$9.42
\colf     1.61\colg     \phs0.67\colh     0.98\coli     0.00\colj     9.68\colk     1.66 E6 \coll  Region 8, old globular cluster\eol
\cola    10\colb    36094\colc  12:01:50.4607\cold $-$18:52:13.932\cole   $-$14.63 (1)
\colf     1.71\colg    $-$1.68\colh    \llap{$-$}0.05\coli     0.12\colj     6.78\colk     1.63 E6 \coll  Knot S\eol
\cola    11\colb    21464\colc  12:01:55.1483\cold $-$18:52:42.579\cole   $-$12.06 (25)
\colf     1.78\colg    $-$0.37\colh     0.45\coli     0.00\colj     8.31\colk     1.61 E6 \coll  Region 2, 32th IR \eol
\cola    12\colb    32604\colc  12:01:55.4307\cold $-$18:52:19.476\cole   $-$12.68 (11)
\colf     1.65\colg    $-$0.77\colh     0.57\coli     0.06\colj     7.70\colk     1.58 E6 \coll  Region 7, 1st IR\eol
\cola    13\colb    25671\colc  12:01:51.1582\cold $-$18:52:30.977\cole   $-$12.83 (9)
\colf     1.65\colg    $-$0.86\colh     0.38\coli     0.00\colj     7.72\colk     1.56 E6 \coll  Region 14\eol
\cola    14\colb    42257\colc  12:01:53.1051\cold $-$18:52:03.964\cole   $-$11.35
\colf     1.58\colg    $-$0.28\colh     0.70\coli     1.08\colj     6.50\colk     1.39 E6 \coll  Knot J, 21st IR\eol
\cola    15\colb    14422\colc  12:01:53.3319\cold $-$18:53:08.037\cole   $-$11.60 (48)
\colf     1.79\colg    $-$0.62\colh     0.80\coli     0.28\colj     7.86\colk     1.38 E6 \coll  Knot A\eol
\cola    16\colb    30673\colc  12:01:56.2076\cold $-$18:52:22.386\cole   $-$10.23
\colf     1.77\colg     \phs0.04\colh     1.18\coli     0.48\colj     8.41\colk     1.37 E6 \coll  Region 4, 47th IR\eol
\cola    17\colb    37254\colc  12:01:56.0399\cold $-$18:52:12.264\cole   $-$12.87 (8)
\colf     1.61\colg    $-$0.85\colh     0.58\coli     0.02\colj     7.53\colk     1.35 E6 \coll  Region 6\eol
\cola    18\colb    37300\colc  12:01:50.5679\cold $-$18:52:12.223\cole   $-$12.93 (7)
\colf     1.66\colg    $-$1.00\colh     0.48\coli     0.00\colj     7.51\colk     1.34 E6 \coll  Knot S\eol
\cola    19\colb    18848\colc  12:01:54.8341\cold $-$18:52:52.841\cole    \phn$-$7.66
\colf     1.67\colg     \phs0.56\colh     3.02\coli     2.20\colj     6.68\colk     1.20 E6 \coll  near Knot C, 28th IR\eol
\cola    20\colb    15398\colc  12:01:54.5335\cold $-$18:53:05.193\cole   $-$12.20 (20)
\colf     1.72\colg    $-$0.74\colh     0.63\coli     0.12\colj     7.68\colk     1.16 E6 \coll  Knot B, 8th IR\eol
\cola    21\colb    36731\colc  12:01:55.9896\cold $-$18:52:12.985\cole   $-$12.54 (13)
\colf     1.66\colg    $-$0.81\colh     0.59\coli     0.04\colj     7.63\colk     1.15 E6 \coll  Region 6, 2nd IR \eol
\cola    22\colb    21028\colc  12:01:55.3679\cold $-$18:52:44.177\cole   $-$11.21
\colf     1.53\colg    $-$0.20\colh     0.47\coli     0.10\colj     8.46\colk     1.14 E6 \coll  Region 2\eol
\cola    23\colb    29410\colc  12:01:55.4840\cold $-$18:52:24.273\cole   $-$11.62 (46)
\colf     1.64\colg    $-$0.58\colh     0.64\coli     0.18\colj     7.91\colk     1.10 E6 \coll  Knot E, 27th IR \eol
\cola    24\colb    50776\colc  12:01:51.3963\cold $-$18:51:47.562\cole   $-$14.45 (2) 
\colf     1.61\colg    $-$1.47\colh    \llap{$-$}0.23\coli     0.04\colj     6.78\colk     1.09 E6 \coll  Knot G \eol
\cola    25\colb    35561\colc  12:01:55.0547\cold $-$18:52:14.710\cole   $-$10.49
\colf     1.63\colg    $-$0.25\colh     0.95\coli     0.46\colj     8.06\colk     1.08 E6 \coll  Knot F\eol
\cola    26\colb    28042\colc  12:01:51.3940\cold $-$18:52:26.497\cole   $-$11.77 (39) 
\colf     1.70\colg    $-$0.66\colh     0.24\coli     0.02\colj     8.06\colk     9.96 E5 \coll  Region 14 \eol
\cola    27\colb    41030\colc  12:01:53.0442\cold $-$18:52:06.195\cole   $-$11.17
\colf     1.66\colg    $-$0.53\colh     0.67\coli     0.22\colj     8.01\colk     9.38 E5 \coll  Knot J, 17th IR\eol
\cola    28\colb    38220\colc  12:01:53.0075\cold $-$18:52:10.829\cole   $-$14.20 (3) 
\colf     1.52\colg    $-$1.75\colh    \llap{$-$}0.14\coli     0.08\colj     6.76\colk     9.22 E5 \coll  Knot K, 13th IR \eol
\cola    29\colb     9443\colc  12:01:50.8450\cold $-$18:53:23.616\cole    \phn$-$9.15
\colf     1.64\colg     \phs0.24\colh     1.07\coli     0.00\colj     9.51\colk     8.87 E5 \coll   near Outer 1, old globular cluster \eol
\cola    30\colb    32364\colc  12:01:55.7614\cold $-$18:52:19.797\cole   $-$12.18 (21)
\colf     1.55\colg    $-$0.83\colh     0.36\coli     0.00\colj     7.72\colk     8.54 E5 \coll  Region 4, 38th IR \eol
\cola    31\colb    29516\colc  12:01:55.6342\cold $-$18:52:24.141\cole   $-$12.06 (24)
\colf     1.58\colg    $-$0.79\colh     0.44\coli     0.00\colj     7.81\colk     8.53 E5 \coll  Knot E, 25th IR \eol
\cola    32\colb    23657\colc  12:01:51.3760\cold $-$18:52:35.888\cole   $-$10.61
\colf     1.56\colg    $-$0.56\colh     0.81\coli     0.36\colj     8.01\colk     8.47 E5 \coll Region 14 \eol
\cola    33\colb    38235\colc  12:01:54.8023\cold $-$18:52:10.810\cole   $-$11.06
\colf     1.55\colg    $-$0.48\colh     0.92\coli     0.18\colj     8.11\colk     8.17 E5 \coll  Knot F, 34th IR \eol
\cola    34\colb    40436\colc  12:01:55.3956\cold $-$18:52:07.226\cole   $-$11.21
\colf     1.71\colg    $-$0.43\colh     0.73\coli     0.10\colj     8.16\colk     8.00 E5 \coll  Region 7, 41st IR \eol
\cola    35\colb    29784\colc  12:01:55.9339\cold $-$18:52:23.711\cole   $-$11.86 (34)
\colf     1.66\colg    $-$0.69\colh     0.54\coli     0.04\colj     7.81\colk     7.88 E5 \coll  Region 4, 37th IR \eol
\cola    36\colb    31216\colc  12:01:56.2315\cold $-$18:52:21.543\cole   $-$11.20
\colf     1.77\colg    $-$0.44\colh     0.68\coli     0.10\colj     8.16\colk     7.76 E5 \coll  Region 4, 46th IR \eol
\cola    37\colb     6993\colc  12:01:52.5961\cold $-$18:53:33.643\cole   $-$11.51
\colf     1.75\colg    $-$0.54\colh     0.40\coli     0.02\colj     8.06\colk     7.59 E5 \coll  Outer  1\eol
\cola    38\colb    45889\colc  12:01:54.3092\cold $-$18:51:56.879\cole   $-$12.26 (16)
\colf     1.60\colg    $-$0.95\colh     0.49\coli     0.00\colj     7.51\colk     7.24 E5 \coll  Region 9, 23rd IR \eol
\cola    39\colb    14825\colc  12:01:57.8272\cold $-$18:53:06.960\cole    \phn$-$9.37
\colf     1.56\colg   ---\colh     0.94\coli     0.00\colj     9.30\colk     7.20 E5 \coll  Outer 5, old globular cluster\eol
\cola    40\colb    24693\colc  12:01:54.8371\cold $-$18:52:33.145\cole    \phn$-$8.45
\colf     1.69\colg     \phs1.27\colh     1.41\coli     1.44\colj     6.00\colk     6.82 E5 \coll Region 2\eol
\cola    41\colb    39348\colc  12:01:56.0426\cold $-$18:52:09.029\cole   $-$10.93
\colf     1.78\colg     \phs0.04\colh     0.43\coli     0.00\colj     8.46\colk     6.75 E5 \coll Region 6 \eol
\cola    42\colb    28556\colc  12:01:53.1260\cold $-$18:52:25.650\cole   $-$12.16 (22)
\colf     1.68\colg    $-$0.92\colh     0.53\coli     0.00\colj     7.51\colk     6.60 E5 \coll  near Region 8, 10th IR\eol
\cola    43\colb    40591\colc  12:01:53.0323\cold $-$18:52:06.964\cole   $-$10.89
\colf     1.55\colg    $-$0.23\colh     0.61\coli     0.96\colj     6.48\colk     6.60 E5 \coll  Knot J \eol
\cola    44\colb    26387\colc  12:01:55.5827\cold $-$18:52:29.540\cole    \phn$-$9.84
\colf     1.62\colg    $-$0.21\colh     1.09\coli     0.50\colj     8.01\colk     6.20 E5 \coll  Region 8 \eol
\cola    45\colb    38583\colc  12:01:52.7265\cold $-$18:52:10.300\cole   $-$11.52
\colf     1.59\colg    $-$0.73\colh     0.44\coli     0.02\colj     7.91\colk     6.11 E5 \coll  near Knot K, 50th IR \eol
\cola    46\colb    31419\colc  12:01:56.0175\cold $-$18:52:21.251\cole   $-$11.17
\colf     1.71\colg    $-$0.62\colh     0.69\coli     0.04\colj     8.11\colk     6.01 E5 \coll  Region 4, 43rd IR \eol
\cola    47\colb    25824\colc  12:01:51.1646\cold $-$18:52:30.680\cole   $-$11.77 (40)
\colf     1.61\colg    $-$0.91\colh     0.32\coli     0.00\colj     7.72\colk     5.90 E5 \coll  Region 14 \eol
\cola    48\colb    27555\colc  12:01:51.5593\cold $-$18:52:27.393\cole    \phn$-$9.11
\colf     1.67\colg    $-$0.15\colh     1.28\coli     0.58\colj     8.31\colk     5.87 E5 \coll  Region 14 \eol
\cola    49\colb    34777\colc  12:01:55.2514\cold $-$18:52:15.972\cole   $-$10.62
\colf     1.62\colg    $-$0.28\colh     0.63\coli     0.10\colj     8.31\colk     5.80 E5 \coll  Region 7\eol
\cola    50\colb    31265\colc  12:01:50.4090\cold $-$18:52:21.477\cole   $-$11.99 (28)
\colf     1.86\colg    $-$0.92\colh     0.46\coli     0.00\colj     7.53\colk     5.68 E5 \coll Knot T  \eol
\enddata
\tablenotetext{a}{Values in parentheses are the rank order from Table 6.}
\tablenotetext{b}{Values of \ci\ $>$ 1.51 are required for inclusion in this table.}
\tablenotetext{c}{See Whitmore \& Zhang (2002) for discussion of this object.}

\end{deluxetable}

%-----------

\begin{deluxetable}{rccclccccccclll}
\rotate
\tabletypesize{\tiny}
\tablewidth{0pc}
\tablecaption{50 Brightest NICMOS Clusters \label{top 50 NICMOS}}
\tablehead{
\colhead{\#} &
\colhead{ID} &
\colhead{RA} & 
\colhead{DEC} &
\colhead{$M_V$\tablenotemark{a}} &
\colhead{$C$} &
\colhead{$U\!-\!B$} &
\colhead{$V\!-\!I$} & 
\colhead{$F110W$} & 
\colhead{$F160W$} & 
\colhead{$F222M$} & 
\colhead{$E(B\!-\!V)$} & 
\colhead{Log $\tau$} & 
\colhead{Mass\tablenotemark{a}} & 
\colhead{comments}\\
(1) & (2) & (3) & (4)  & \colhead{(5)}   & (6)  & (7)   & (8) & (9) & (10) & (11) & (12) & \colhead{(13)} & \colhead{(14)} & \colhead{(15)}
}
\startdata
\cola     1\colb    32604\colc  12:01:55.4307\cold $-$18:52:19.476\cole   $-$12.68 (11)
\colf     1.65\colg    $-$0.77\colh     0.57\coli    17.92\colj    16.87\colk    16.25
\coll    0.06\colm     7.70\coln      1.6 E6 (12)\colm Region 7 \eol
\cola     2\colb    36731\colc  12:01:55.9896\cold $-$18:52:12.985\cole   $-$12.54 (13)
\colf     1.66\colg    $-$0.81\colh     0.59\coli    17.92\colj    16.88\colk    16.29
\coll    0.04\colm    7.63\coln      1.1 E6 (21)\colm Region 6 \eol
\cola     3\colb    19807\colc  12:01:55.2762\cold $-$18:52:48.952\cole    \phn$-$8.83
\colf     1.65\colg   ---\colh     2.71\coli    18.48\colj    16.89\colk    16.28
\coll      1.00\colm    \llap{1}0.30\tablenotemark{b}\coln \multicolumn{1}{c}{---\tablenotemark{b}~~} \colm near Knot C \eol
\cola     4\colb    15466\colc  12:01:54.6439\cold $-$18:53:04.958\cole    $-$11.70 (44)
\colf     1.84\colg    $-$1.33\colh     0.22\coli    17.39\colj    16.97\colk    15.94
\coll    0.38\colm    6.08\coln      4.2 E5 \colm Knot B \eol
\cola     5\colb    24126\colc  12:01:54.8838\cold $-$18:52:34.669\cole   $-$12.02\tablenotemark{c}
\colf     1.39\tablenotemark{c}\colg     \phs1.59\colh     1.49\coli    18.01\colj    17.02\colk    16.93
\coll    0.34\colm    \llap{1}0.30\tablenotemark{b}\coln \multicolumn{1}{c}{ ---\tablenotemark{b}~~} \colm Region 2\eol
\cola     6\colb    25439\colc  12:01:55.3483\cold $-$18:52:31.510\cole   $-$11.37
\colf     1.77\colg     \phs0.64\colh     1.14\coli    18.22\colj    17.15\colk    16.42
\coll    0.02\colm    \llap{1}0.30\tablenotemark{b}\coln \multicolumn{1}{c}{ ---\tablenotemark{b}~~} \colm Region 2\eol
\cola     7\colb    25895\colc  12:01:55.4406\cold $-$18:52:30.513\cole   $-$11.63\tablenotemark{c}
\colf     1.51\tablenotemark{c}\colg     \phs0.63\colh     1.11\coli     18.30\colj    17.23\colk     16.60
\coll      0.00\colm   \llap{1}0.27\tablenotemark{b}\coln \multicolumn{1}{c}{ ---\tablenotemark{b}~~} \colm Region 2 \eol
\cola     8\colb    15398\colc  12:01:54.5335\cold $-$18:53:05.193\cole    $-$12.20 (20)
\colf     1.72\colg    $-$0.74\colh     0.63\coli    18.19\colj    17.24\colk    16.75
\coll    0.12\colm    7.68\coln      1.2 E6 (20) \colm  Knot B \eol
\cola     9\colb    31730\colc  12:01:55.5385\cold $-$18:52:20.760\cole   $-$11.31
\colf     1.74\colg    $-$0.45\colh     1.16\coli    18.47\colj    17.27\colk    16.51
\coll     0.50\colm    7.74\coln      1.7 E6 (8) \colm Region 7 \eol
\cola    10\colb    28556\colc  12:01:53.1260\cold $-$18:52:25.650\cole   $-$12.16 (22)
\colf     1.68\colg    $-$0.92\colh     0.53\coli    18.35\colj    17.34\colk    16.78
\coll      0.00\colm    7.51\coln      6.6 E5 (42) \colm Region 8  \eol
\cola    11\colb    36270\colc  12:01:55.1438\cold $-$18:52:13.650\cole    \phn$-$9.09
\colf     1.64\colg    $-$1.44\colh     2.07\coli     18.70\colj    17.36\colk    16.66
\coll    0.82\colm    6.96\coln      1.9 E5 \colm  Region 7\eol
\cola    12\colb    33952\colc  12:01:55.2903\cold $-$18:52:17.375\cole    \phn$-$5.58
\colf     1.22\colg     \phs0.55\colh     3.86\coli    19.38\colj    17.41\colk    16.38
\coll     2.10\colm    6.96\coln      2.5 E5 \colm Region 7 \eol
\cola    13\colb    38220\colc  12:01:53.0075\cold $-$18:52:10.829\cole    $-$14.20 (3)
\colf     1.52\colg    $-$1.75\colh    \llap{$-$}0.14\coli    17.75\colj    17.41\colk    16.83
\coll    0.08\colm    6.76\coln      9.2 E5 (28) \colm Knot K \eol
\cola    14\colb    31569\colc  12:01:55.5458\cold $-$18:52:20.993\cole    \phn$-$9.24
\colf     1.76\colg    $-$0.58\colh     0.68\coli    18.43\colj    17.43\colk    16.81
\coll    0.22\colm    8.01\coln      1.6 E5 \colm  Region 7 \eol
\cola    15\colb    50277\colc  12:01:54.9046\cold $-$18:51:48.495\cole   $-$12.35\tablenotemark{c}
\colf     1.43\tablenotemark{c}\colg     \phs1.22\colh     1.08\coli    18.29\colj    17.48\colk    17.16
\coll    0.12\colm    \llap{1}0.30\tablenotemark{b}\coln \multicolumn{1}{c}{ ---\tablenotemark{b}~~} \colm Region 9  \eol
\cola    16\colb    14612\colc  12:01:55.0360\cold $-$18:53:07.529\cole    \phn$-$7.79
\colf     1.67\colg     $-$1.70\colh     3.16\coli     18.70\colj    17.49\colk    15.89
\coll    2.44\colm      6.00\coln      6.8 E6 (1) \colm ``WS80''\tablenotemark{d}, near Knot B \eol
\cola    17\colb    41030\colc  12:01:53.0442\cold $-$18:52:06.195\cole   $-$11.17
\colf     1.66\colg    $-$0.53\colh     0.67\coli    18.63\colj    17.49\colk    16.82
\coll    0.22\colm    8.01\coln      9.4 E5 (27) \colm Knot J \eol
\cola    18\colb    33331\colc  12:01:55.1975\cold $-$18:52:18.356\cole    \phn$-$8.19
\colf      1.60\colg   ---\colh     2.62\coli    19.13\colj    17.53\colk    16.74
\coll    0.94\colm    \llap{1}0.30\tablenotemark{b}\coln \multicolumn{1}{c}{ ---\tablenotemark{b}~~} \colm Region 7  \eol
\cola    19\colb    32187\colc  12:01:55.2607\cold $-$18:52:20.093\cole   $-$11.28
\colf     1.65\colg    $-$0.13\colh     0.93\coli    18.67\colj    17.55\colk     16.90
\coll     0.30\colm    8.31\coln      1.9 E6 (7) \colm Region 7 \eol
\cola    20\colb    41285\colc  12:01:53.1005\cold $-$18:52:05.728\cole    \phn$-$9.73
\colf     1.84\colg    $-$0.65\colh     0.73\coli    18.87\colj     17.60\colk    17.05
\coll    0.82\colm     6.60\coln      1.4 E5 \colm Knot J \eol
\cola    21\colb    42257\colc  12:01:53.1051\cold $-$18:52:03.964\cole   $-$11.35
\colf     1.58\colg    $-$0.28\colh      0.70\coli    18.23\colj    17.61\colk    16.95
\coll    1.08\colm     6.50\coln      1.4 E6 (14)\colm  Knot J \eol
\cola    22\colb    46102\colc  12:01:53.2415\cold $-$18:51:56.508\cole   $-$11.44
\colf     1.74\colg    $-$1.39\colh     0.39\coli    18.71\colj    17.63\colk    17.09
\coll      0.00\colm    6.86\coln      8.1 E4 \colm Knot H \eol
\cola    23\colb    45889\colc  12:01:54.3092\cold $-$18:51:56.879\cole   $-$12.26 (16) 
\colf      1.60\colg    $-$0.95\colh     0.49\coli    18.63\colj    17.67\colk     17.30
\coll      0.00\colm    7.51\coln      7.2 E5 (38) \colm Region 9 \eol
\cola    24\colb    19825\colc  12:01:54.6356\cold $-$18:52:48.902\cole    \phn$-$7.66
\colf     1.71\colg     \phs2.98\colh     3.12\coli    19.19\colj    17.67\colk    17.07
\coll    1.28\colm    \llap{1}0.30\tablenotemark{b}\coln     
\multicolumn{1}{c}{---\tablenotemark{b}~~} \colm Region 2 \eol
\cola    25\colb    29516\colc  12:01:55.6342\cold $-$18:52:24.141\cole   $-$12.06 (24)
\colf     1.58\colg    $-$0.79\colh     0.44\coli    18.73\colj    17.69\colk    17.28
\coll      0.00\colm    7.81\coln      8.5 E5 (31) \colm  Knot E \eol
\cola    26\colb    42620\colc  12:01:53.1623\cold $-$18:52:03.366\cole    \phn$-$7.81
\colf     1.83\colg   ---\colh     2.55\coli    19.21\colj    17.72\colk    16.85
\coll     1.90\colm     6.60\coln      5.2 E5 \colm  Knot J \eol
\cola    27\colb    29410\colc  12:01:55.4840\cold $-$18:52:24.273\cole   $-$11.62 (46)
\colf     1.64\colg    $-$0.58\colh     0.64\coli    18.78\colj    17.73\colk    17.27
\coll    0.18\colm    7.91\coln      1.1 E6 (23) \colm  Knot E \eol
\cola    28\colb    18848\colc  12:01:54.8341\cold $-$18:52:52.841\cole    \phn$-$7.66
\colf     1.67\colg     \phs0.56\colh     3.02\coli    19.29\colj    17.79\colk    17.01
\coll     2.20\colm    6.68\coln      1.2 E6 (19) \colm near Knot C \eol
\cola    29\colb    29955\colc  12:01:55.6571\cold $-$18:52:23.458\cole   $-$11.19
\colf     1.65\colg    $-$0.95\colh     0.59\coli    18.89\colj    17.82\colk    17.24
\coll    0.04\colm    7.51\coln      3.0 E5 \colm  Knot E \eol
\cola    30\colb    19330\colc  12:01:55.4291\cold $-$18:52:50.871\cole   $-$11.39
\colf     1.85\colg     $-$1.60\colh     0.41\coli    18.33\colj    17.85\colk    17.01
\coll    0.34\colm    6.16\coln      3.2 E5 \colm Knot C \eol
\cola    31\colb    29090\colc  12:01:55.6321\cold $-$18:52:24.812\cole   $-$11.49
\colf     1.66\colg    $-$0.84\colh     0.59\coli    18.96\colj    17.94\colk    17.46
\coll    0.04\colm     7.60\coln      4.3 E5 \colm Knot E \eol
\cola    32\colb    21464\colc  12:01:55.1483\cold $-$18:52:42.579\cole   $-$12.06 (25)
\colf     1.78\colg    $-$0.37\colh     0.45\coli    18.82\colj    17.97\colk    17.67
\coll      0.00\colm    8.31\coln      1.6 E6 (11) \colm Region 2 \eol
\cola    33\colb    34907\colc  12:01:55.7695\cold $-$18:52:15.723\cole   $-$10.41
\colf     1.78\colg    $-$1.37\colh     0.14\coli    18.88\colj    17.97\colk    17.38
\coll      0.00\colm    6.72\coln      2.2 E4 \colm  Region 5 \eol
\cola    34\colb    38235\colc  12:01:54.8023\cold $-$18:52:10.810\cole   $-$11.06
\colf     1.55\colg    $-$0.48\colh     0.92\coli    19.13\colj      18.00\colk    17.44
\coll    0.18\colm    8.11\coln      8.2 E5 (33) \colm  Knot F \eol
\cola    35\colb    38639\colc  12:01:53.0355\cold $-$18:52:10.223\cole   $-$13.27 (4)
\colf     1.67\colg    $-$1.16\colh       0.00\coli    18.35\colj    18.05\colk    17.62
\coll      0.00\colm    6.78\coln      3.3 E5 \colm  Knot K \eol
\cola    36\colb    11721\colc  12:01:55.0537\cold $-$18:53:16.055\cole   $-$10.68
\colf     1.51\colg    $-$0.78\colh      1.30\coli    19.29\colj    18.05\colk    17.02
\coll    0.42\colm    7.34\coln      4.4 E5 \colm  near Knot B\eol
\cola    37\colb    29784\colc  12:01:55.9339\cold $-$18:52:23.711\cole   $-$11.86 (34)
\colf     1.66\colg    $-$0.69\colh     0.54\coli    19.04\colj    18.09\colk    17.61
\coll    0.04\colm    7.81\coln      7.9 E5 (35) \colm  Region 4 \eol
\cola    38\colb    32364\colc  12:01:55.7614\cold $-$18:52:19.797\cole   $-$12.18 (21)
\colf     1.55\colg    $-$0.83\colh     0.36\coli    19.06\colj    18.09\colk    17.55
\coll      0.00\colm    7.72\coln      8.5 E5 (30) \colm  Region 4 \eol
\cola    39\colb    28435\colc  12:01:55.5053\cold $-$18:52:25.815\cole   $-$10.58
\colf     1.81\colg    $-$1.03\colh     0.52\coli    19.13\colj    18.12\colk    17.49
\coll     0.50\colm    6.56\coln      1.1 E5 \colm  Knot E \eol
\cola    40\colb    35410\colc  12:01:54.9067\cold $-$18:52:14.959\cole   $-$10.97
\colf     1.52\colg    $-$0.92\colh     0.98\coli     18.90\colj    18.16\colk    17.71
\coll    0.62\colm    6.74\coln      2.4 E5 \colm  Knot F \eol
\cola    41\colb    40436\colc  12:01:55.3956\cold $-$18:52:07.226\cole   $-$11.21
\colf     1.71\colg    $-$0.43\colh     0.73\coli    19.24\colj    18.19\colk    17.84
\coll     0.10\colm    8.16\coln      8.0 E5 (34) \colm  Region 7 \eol
\cola    42\colb    38372\colc  12:01:54.5174\cold $-$18:52:10.592\cole   $-$11.97 (29)
\colf     1.62\colg      $-$1.00\colh     0.29\coli    19.23\colj    18.23\colk    17.55
\coll     0.10\colm     6.80\coln      1.5 E5 \colm  Knot F \eol
\cola    43\colb    31419\colc  12:01:56.0175\cold $-$18:52:21.251\cole   $-$11.17
\colf     1.71\colg    $-$0.62\colh     0.69\coli    19.25\colj    18.23\colk    17.81
\coll    0.04\colm    8.11\coln      6.0 E5 (46) \colm  Region 4 \eol
\cola    44\colb    35561\colc  12:01:55.0547\cold $-$18:52:14.710\cole   $-$10.49
\colf     1.63\colg    $-$0.25\colh     0.95\coli    19.35\colj    18.24\colk    17.52
\coll    0.46\colm    8.06\coln      1.1 E6 (25) \colm  Knot F \eol
\cola    45\colb    22708\colc  12:01:55.4540\cold $-$18:52:38.755\cole   $-$10.56\tablenotemark{c}
\colf     1.49\tablenotemark{c}\colg     $-$0.10\colh     0.96\coli    19.42\colj    18.29\colk    17.75
\coll    0.34\colm    8.36\coln      1.1 E6\tablenotemark{c} \colm  Region 2 \tablebreak
\cola    46\colb    31216\colc  12:01:56.2315\cold $-$18:52:21.543\cole    $-$11.20
\colf     1.77\colg    $-$0.44\colh     0.68\coli    19.22\colj    18.29\colk    17.94
\coll     0.10\colm    8.16\coln      7.8 E5 (36) \colm  Region 4 \eol
\cola    47\colb    30673\colc  12:01:56.2076\cold $-$18:52:22.386\cole   $-$10.23
\colf     1.77\colg     \phs0.04\colh     1.18\coli    19.45\colj     18.30\colk    17.84
\coll    0.48\colm    8.41\coln      1.4 E6 (16) \colm  Region 4 \eol
\cola    48\colb    22079\colc  12:01:56.3823\cold $-$18:52:40.601\cole   $-$11.28
\colf     1.67\colg     $-$0.90\colh      0.50\coli    19.37\colj    18.31\colk    17.73
\coll    0.28\colm    6.76\coln      1.1 E5 \colm  Region 3 \eol
\cola    49\colb    50088\colc  12:01:53.3190\cold $-$18:51:48.866\cole   $-$11.51
\colf     1.66\colg    $-$0.94\colh     0.53\coli     19.30\colj    18.32\colk    17.87
\coll      0.00\colm    7.57\coln      3.8 E5 \colm  Knot N \eol
\cola    50\colb    38583\colc  12:01:52.7265\cold $-$18:52:10.300\cole   $-$11.52
\colf     1.59\colg    $-$0.73\colh     0.44\coli    19.39\colj    18.33\colk    17.66
\coll    0.02\colm    7.91\coln      6.1 E5 (45) \colm  near Knot K \eol
\enddata
\tablenotetext{a}{Values in parentheses are the rank order from Table 6 or 7, as appropriate.}
\tablenotetext{b}{Very questionable age estimate.}
\tablenotetext{c}{Missing in Table 6 and/or Table 7 due to value of \ci\/ $<$ 1.52. Hence, it is possible that some of these are  stars.}
\tablenotetext{d}{See Whitmore \& Zhang (2002) for discussion of this object.}
\end{deluxetable}

\begin{deluxetable}{rcrrccccccc}
\tabletypesize{\small}
\tablewidth{0pc}
\tablecaption{Properties of Knots, Regions, and Outer Areas \label{regions}}
\tablehead{
\colhead{ID} &
\colhead{Class\tablenotemark{a}} & 
\colhead{$N$} &
\colhead{$N_9$\tablenotemark{b}} &
\colhead{$M_V(Bright)$} &
\colhead{Log $\tau$\tablenotemark{c}} &
\colhead{$\sigma$\tablenotemark{d}} & 
\colhead{$E(B\!-\!V)$\tablenotemark{c}} & 
\colhead{$\alpha$} & 
\colhead{$\beta$} & 
\colhead{Range\tablenotemark{e}}\\ 
(1) & (2) & (3) & (4)  & (5)   & (6)  & (7)   & (8) & (9) & (10) & (11) 
}
\startdata

\multicolumn{11}{c}{Star Forming Knots}\\
\cola A\colb         2\colc   94\cold    32 \cole   $-$11.60\colf   6.74\colg  0.91
\colh     0.30\coli   $-$2.10\colj $-$1.95\colk    6--7\eol
\cola B\colb         3\colc   46\cold    31 \cole  $-$12.39\colf   6.61\colg  0.79
\colh     0.40\coli   $-$1.60\colj  $-$1.70\colk    6--7\eol
\cola C\colb         2\colc   27\cold    15 \cole   $-$11.90\colf   6.02\colg  0.48
\colh     0.32\coli   $-$1.80\colj  $-$1.60\colk    6--7\eol
\cola D\colb         1\colc   48\cold    22 \cole  $-$13.07\colf    6.40\colg  0.67
\colh     0.33\coli   $-$2.00\colj  $-$1.90\colk    6--7\eol
\cola E\colb         2\colc   87\cold    35 \cole  $-$12.06\colf    7.60\colg  0.83
\colh     0.20\coli   $-$1.90\colj  $-$2.10\colk    6--7\eol
\cola F\colb         1\colc   80\cold    38 \cole  $-$12.93\colf   6.58\colg  0.71
\colh     0.21\coli   $-$2.00\colj  $-$2.30\colk    6--7\eol
\cola G\colb         1\colc  128\cold    37 \cole  $-$14.45\colf   6.81\colg  0.83
\colh     0.13\coli   $-$2.20\colj  $-$2.30\colk    6--7\eol
\cola H\colb         1\colc   39\cold    17 \cole  $-$11.44\colf   7.51\colg  0.67
\colh     0.05\coli   $-$2.20\colj  $-$2.20\colk    6--7\eol
\cola I\colb         2\colc   18\cold   ---\cole    ---\colf   6.64\colg  0.97
\colh     0.46\coli   ---\colj  ---\colk   ---\eol
\cola J\colb         3\colc   27\cold    15 \cole  $-$11.85\colf   6.52\colg   1.10
\colh     0.64\coli   ---\colj $-$1.75\colk    6--7\eol
\cola K\colb         1\colc   19\cold   ---\cole    ---\colf   6.52\colg  0.38
\colh     0.25\coli   ---\colj  ---\colk   ---\eol
\cola L\colb         3\colc   79\cold    18 \cole  $-$12.04\colf    6.70\colg  0.88
\colh     0.25\coli  $-$1.90\colj  $-$2.10\colk    6--7\eol
\cola M\colb         2\colc  160\cold    34 \cole  $-$12.25\colf    6.70\colg   0.80
\colh     0.27\coli  $-$1.90\colj  $-$2.30\colk    6--7\eol
\cola N\colb         2\colc   90\cold    14 \cole  $-$10.83\colf   6.79\colg  0.67
\colh     0.15\coli   $-$2.20\colj   $-$2.00\colk    6--7\eol
\cola P\colb         2\colc  122\cold     9 \cole  $-$11.92\colf    6.90\colg  0.74
\colh     0.11\coli   $-$2.50\colj  $-$2.30\colk    6--7\eol
\cola R\colb         2\colc   89\cold    27 \cole  $-$12.71\colf   6.74\colg  0.81
\colh     0.22\coli   $-$2.00\colj   $-$2.00\colk    6--7\eol
\cola S\colb         1\colc   96\cold    34 \cole  $-$14.63\colf   6.76\colg  0.76
\colh     0.17\coli   $-$2.10\colj   $-$2.00\colk    6--7\eol
\cola T\colb         3\colc   93\cold    60 \cole  $-$12.11\colf   6.74\colg  0.66
\colh     0.15\coli   $-$1.60\colj  $-$1.60\colk    6--7\eol

\multicolumn{11}{c}{Regions}\\

\cola 1\colb         2\colc   53\cold    16 \cole   $-$11.60\colf   6.74\colg  0.81
\colh     0.34\coli  $-$2.15\colj $-$2.17\colk    6--7\eol
\cola 2\colb       ---\colc  201\cold    18 \cole  $-$12.06\colf   7.96\colg  1.42
\colh     0.34\coli   $-$2.30\colj  $-$2.60\colk    6--7\eol
\cola 3\colb         1\colc   84\cold    11 \cole  $-$11.28\colf   6.78\colg   0.90
\colh     0.26\coli  $-$2.10\colj $-$2.05\colk    6--7\eol
\cola 4\colb         2\colc  118\cold    14 \cole  $-$11.86\colf   7.88\colg  0.65
\colh     0.09\coli    $-$2.00\colj  $-$1.90\colk  7.5--8.5\eol
\cola 5\colb         2\colc   40\cold    18 \cole  $-$11.42\colf   6.91\colg  0.64
\colh     0.09\coli   $-$1.70\colj  $-$1.80\colk    6--7\eol
\cola 6\colb         1\colc   21\cold     8 \cole  $-$12.87\colf   7.51\colg  0.86
\colh     0.05\coli    ---\colj  ---\colk   ---\eol
\cola 7\colb       ---\colc  279\cold    38 \cole  $-$12.68\colf   7.74\colg  0.88
\colh     0.17\coli    $-$2.00\colj   $-$2.00\colk  7.5--8.5\eol
\cola 8\colb       ---\colc  ---\cold     5 \cole  $-$11.37\colf   8.31\colg  1.31
\colh     0.29\coli   $-$2.10\colj  ---\colk   ---\eol
\cola 9\colb       ---\colc  277\cold    25 \cole  $-$12.27\colf   7.46\colg  0.86
\colh     0.12\coli   $-$1.90\colj   $-$2.00\colk    6--7\eol
\cola 10\colb       ---\colc  286\cold    10 \cole  $-$10.01\colf   7.51\colg  0.82
\colh     0.12\coli   $-$1.70\colj  $-$1.50\colk    7--8\eol
\cola 11\colb       ---\colc  ---\cold     6 \cole  $-$10.28\colf   7.32\colg  1.09
\colh     0.16\coli   $-$2.40\colj  $-$2.10\colk    6--7\eol
\cola 12\colb       ---\colc  114\cold     7 \cole  $-$10.54\colf   8.36\colg  0.94
\colh     0.14\coli  $-$2.25\colj  $-$2.10\colk  7.5--8.5\eol
\cola 13\colb         2\colc   30\cold     8 \cole  $-$10.87\colf   6.66\colg  0.83
\colh     0.26\coli   $-$1.80\colj $-$1.75\colk    6--7\eol
\cola 14\colb       ---\colc  320\cold    44 \cole  $-$12.83\colf   6.91\colg  0.97
\colh     0.26\coli    $-$2.00\colj  $-$1.90\colk    6--7\eol
\cola 15\colb         2\colc   28\cold     2 \cole  $-$11.22\colf   7.66\colg  0.77
\colh     0.23\coli   $-$2.10\colj  $-$2.50\colk    6--7\eol

\multicolumn{11}{c}{Outer Areas}\\

\cola 1\colb       ---\colc  216\cold    14 \cole   $-$11.50\colf   7.96\colg  0.77
\colh     0.10\coli   $-$2.30\colj $-$2.17\colk  7.5--8.5\eol
\cola 2\colb       ---\colc   57\cold  ---\cole    ---\colf   8.36\colg  0.96
\colh     0.06\coli   $-$2.20\colj  $-$2.30\colk    8--9\eol

\cola 3\colb       ---\colc   35\cold     1 \cole   \phn$-$9.29\colf   8.26\colg   0.60
\colh     0.05\coli   $-$2.00\colj  $-$1.90\colk    8--9\eol
\cola 4\colb       ---\colc   22\cold     2 \cole  $-$10.71\colf   8.31\colg  0.45
\colh     0.04\coli   $-$2.20\colj  $-$2.30\colk    8--9\eol
\cola 5\colb       ---\colc   92\cold     7 \cole  $-$10.26\colf   8.36\colg  0.88
\colh     0.06\coli   $-$2.10\colj  $-$2.10\colk    8--9\eol
\cola 6\colb       ---\colc   37\cold     5 \cole   \phn$-$9.44\colf   8.36\colg  0.59
\colh     0.03\coli   $-$2.10\colj  $-$1.90\colk    8--9\eol
\cola 7\colb       ---\colc   51\cold     4 \cole  $-$10.92\colf   8.06\colg   0.80
\colh     0.06\coli   $-$2.20\colj  $-$2.10\colk    8--9\eol
\cola 8\colb       ---\colc   16\cold     1 \cole   \phn$-$9.11\colf   8.33\colg  0.33
\colh     0.05\coli   ---\colj  ---\colk   ---\eol
\cola 9\colb       ---\colc  ---\cold     5 \cole  $-$10.21\colf   8.33\colg   0.20
\colh     0.02\coli    $-$2.00\colj  $-$1.90\colk    8--9\eol
\cola 10\colb       ---\colc   43\cold     1 \cole    \phn$-$9.20\colf   8.31\colg  0.77
\colh     0.03\coli    $-$2.30\colj  $-$2.10\colk    8--9\eol
\enddata

\tablenotetext{a}{1 = has very dominant cluster(s), 2 = has dominant cluster(s), 3 = has no dominant cluster(s), --- = not relevant since a general region rather than single cluster complex.}
\tablenotetext{b}{Number of clusters with $M_V < -9$.}
\tablenotetext{c}{Median}
\tablenotetext{d}{Dispersion in Log $\tau$. Note that low values signify a 
single- rather than multi-age population.}
\tablenotetext{e}{Range in Log $\tau$ used in determination of $\alpha$ and $\beta$.}

\end{deluxetable}
